End-to-End Reliability in Wireless IEEE 802.1Qbv Time-Sensitive Networks

Industrial cyber-physical systems require dependable network communication with formal end-to-end reliability guarantees. Striving towards this goal, recent efforts aim to advance the integration of 5G into Time-Sensitive Networking (TSN). However, we show that IEEE 802.1Qbv TSN schedulers that are unattuned to 5G packet delay variations may jeopardize any reliability guarantees provided by the 5G system. We demonstrate this on a case where a 99.99% reliability in the inner 5G network diminishes to below 10% when looking at end-to-end communication in TSN. In this paper, we overcome this shortcoming by introducing Full Interleaving Packet Scheduling (FIPS) as a wireless-friendly IEEE 802.1Qbv scheduler. To the best of our knowledge, FIPS is the first to provide formal end-to-end QoS guarantees in wireless TSN. FIPS allows a controlled batching of TSN streams, which improves schedulability in terms of the number of wireless TSN streams by a factor of up to x45. Even in failure cases, FIPS isolates the otherwise cascading QoS violations to the affected streams and protects all other streams. With formal end-to-end reliability, improved schedulability, and fault isolation, FIPS makes a substantial advance towards dependability in wireless TSN.

==> eval_scalability.tex <==
% Logs are provided in scalability_results.log
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.48\columnwidth}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
	  \begin{axis}[
		ybar,
		ylabel = {\# Wireless Streams},
		xlabel = {Stream Reliability $\rel{F}$ [$\unit{\percent}$]},
		xtick align=center, 
		minor y tick num = 3,
		ymajorgrids,
		xmin=0.5, xmax=4.5,
		ymax=275,
		xtick = {1,2,3,4},
		xticklabels = {\qty{90}{\percent}, \qty{99}{\percent}, \qty{99.9}{\percent}, \qty{99.99}{\percent}},
		nodes near coords,
		x=1.4cm,
		y=0.016cm,
		nodes near coords align={vertical},
		legend style={at={(0.5,1.05)}, column sep=1ex, anchor=north},
		legend columns=-1,
	    ]
	      \addplot[black!40,fill=black!40,bar width=0.5cm] coordinates {(1, 5) (2, 4) (3, 4) (4, 4)};
	      \addlegendentry{STI}
	      \addplot[black!70,fill=black!70,bar width=0.5cm] coordinates {(1, 226) (2, 180) (3, 143) (4, 143)};
	      \addlegendentry{\textbf{FIPS}}
	  \end{axis}
    \end{tikzpicture}
    }
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.48\columnwidth}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
	  \begin{axis}[
		ylabel = {\# Wireless Streams},
		xlabel = {Jitter $\jitter{F}$ [$\unit{\us}$]},
		xtick align=center, 
		minor y tick num = 3,
		ymajorgrids,
		xmin=-10, xmax=110,
		ymax=275,
		y=0.016cm,
		x=0.045cm,
		legend style={at={(0.44,1.05)}, column sep=1ex, anchor=north},
		legend columns=2,
	    ]
	      \addlegendimage{empty legend}
	      \addlegendentry{\hspace*{-0.75cm}STI}
	      \addlegendimage{empty legend}
	      \addlegendentry{\hspace*{-0.75cm}\textbf{FIPS}}
	      \addplot[black!40,dashed,mark options={black!40,scale=1.2,solid},mark=*] coordinates {(1, 5) (20, 5) (40, 5) (60, 5) (80, 5) (100, 5)};
	      \addlegendentry{$\qty{90}{\percent}$}
	      \addplot[black!70,mark options={black!70,scale=1.2},mark=*] coordinates {(1, 29) (20, 63) (40, 99) (60, 136) (80, 174) (100, 227)};
	      \addlegendentry{$\qty{90}{\percent}$}
	      \addplot[black!40,dashed,mark options={black!40,solid,scale=1.75},mark=triangle*] coordinates {(1, 4) (20, 4) (40, 4) (60, 4) (80, 4) (100, 4)};
	      \addlegendentry{$\qty{99.99}{\percent}$}
	      \addplot[black!70,mark options={black!70,scale=1.75},mark=triangle*] coordinates {(1, 12) (20, 36) (40, 60) (60, 84) (80, 108) (100, 143)};
	      \addlegendentry{$\qty{99.99}{\percent}$}
	  \end{axis}
    \end{tikzpicture}
    }
  \end{subfigure}
  \caption{Scalability results for STI and FIPS. 
    The results on the left are obtained with $\jitter{F} = \qty{100}{\us}$.
  } \label{fig:scalability}
\end{figure}



==> eval_simulation.tex <==
% Results are provided in simulation_results.log
\begin{figure}
  \centering
  \begin{subfigure}{0.48\columnwidth}
    \centering
      \resizebox{\textwidth}{!}{%
      \begin{tikzpicture}
	\begin{axis}[
	      ylabel = {\large Min/Max Latency [\unit{\ms}]},
	      xtick = {1,2,3},
	      xtick align=center, 
	      minor y tick num = 3,
	      enlarge y limits,
	      xmin = 0.25, xmax = 3.75,
	      ymin = 0, ymax = 47,
	      ymajorgrids,
	      xticklabels = {\large MED, \large MAX, \large \textbf{FIPS}},
	      clip=false,
	    ]

	    \draw[thick] (axis cs:0.25,20) -- (axis cs:3.75,20);
	    \node[fill=white] at (axis cs: 1.5,20) {\large $\ete{F_H}$};

	    % CORE_AGV0_00
	    \intervalplt at (1, 4.983, 45.136);
	    \intervalplt at (2, 16.708, 24.55);
	    \intervalplt at (3, 17.918, 18.017);

	    \draw[thick] (axis cs: 0.5,-11.5) -- (axis cs: 2.5,-11.5);
	    \node at (axis cs: 1.5,-14) {\large non-robust};
	\end{axis}
      \end{tikzpicture}
      }
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.48\columnwidth}
    \centering
      \resizebox{\textwidth}{!}{%
	\begin{tikzpicture}
	  \begin{axis}[
		ybar,
		ylabel = {\large End-to-End Reliability [\unit{\percent}]},
		ytick = {0, 25, 50, 75, 100},
		xtick align=center, 
		minor y tick num = 3,
		ymajorgrids,
		enlarge y limits,
		xtick = {1,2,3},
		xmin = 0.25, xmax = 3.75,
		xticklabels = {\large MED, \large MAX, \large \textbf{FIPS}},
		nodes near coords,
		nodes near coords align={vertical},
		nodes near coords style={/pgf/number format/.cd,precision=3},
		clip=false,
	    ]

	      \addplot[black!60,fill=black!30,bar width=0.5cm] coordinates {(1, 2.6491) (2, 8.8948) (3, 99.9914)};

	      \draw[thick] (axis cs: 0.5,-21) -- (axis cs: 2.5,-21);
	      \node at (axis cs: 1.5,-27) {\large non-robust};
	  \end{axis}
	\end{tikzpicture}
      }
  \end{subfigure}
  \caption{Simulation results showing the achieved QoS of $F_H$.} \label{fig:simulation}
\end{figure}



==> eval_topo.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.975\columnwidth}{!}{%
    \begin{tikzpicture}
	\node[inner sep=1pt] (L0) at (-1.3,0) {\includegraphics[width=0.5cm]{switch.png}} [thick, clockwise from=115, sibling angle=-130] 
	      child { node[inner sep=1pt] (L1) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=155, sibling angle=-50] 
		  child { node[inner sep=1pt] (L3) {\includegraphics[width=0.5cm]{card.png}} }
		  child { node[inner sep=1pt] (L4) {\includegraphics[width=0.5cm]{card.png}} }
	      }
	      child { node[inner sep=1pt] (L2) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=155, sibling angle=-50] 
		  child { node[inner sep=1pt] (L5) {\includegraphics[width=0.5cm]{card.png}} }
		  child { node[inner sep=1pt] (L6) {\includegraphics[width=0.5cm]{card.png}} }
	      };
	\draw[thick] (L1) edge (L2);

	\node[inner sep=1pt] (DetCom) at (0,0.1) {\includegraphics[width=0.4cm]{antennatower.png}};
	\node[font=\footnotesize,black!50,align=center] at (0,0.8) {Logical\\5G Bridge};

	\node[inner sep=1pt] (R0) at (1.3,0) {\includegraphics[width=0.5cm]{switch.png}} [thick, clockwise from=65, sibling angle=130] 
	    child { node[inner sep=1pt] (R1) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=25, sibling angle=50] 
		child { node[inner sep=1pt] (R3) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=15, sibling angle=30] 
		    child { node[inner sep=1pt] (R7) {\includegraphics[width=0.5cm]{card.png}} }
		    child { node[inner sep=1pt] (R8) {\includegraphics[width=0.5cm]{card.png}} }
		}
		child { node[inner sep=1pt] (R4) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=15, sibling angle=30] 
		    child { node[inner sep=1pt] (R9) {\includegraphics[width=0.5cm]{card.png}} }
		    child { node[inner sep=1pt] (R10) {\includegraphics[width=0.5cm]{card.png}} }
		}
	    }
	    child { node[inner sep=1pt] (R2) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=25, sibling angle=50] 
		child { node[inner sep=1pt] (R5) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=15, sibling angle=30] 
		    child { node[inner sep=1pt] (R11) {\includegraphics[width=0.5cm]{card.png}} }
		    child { node[inner sep=1pt] (R12) {\includegraphics[width=0.5cm]{card.png}} }
		}
		child { node[inner sep=1pt] (R6) {\includegraphics[width=0.5cm]{switch.png}} [clockwise from=15, sibling angle=30] 
		    child { node[inner sep=1pt] (R13) {\includegraphics[width=0.5cm]{card.png}} }
		    child { node[inner sep=1pt] (R14) {\includegraphics[width=0.5cm]{card.png}} }
		}
	    };
	\draw[thick] (R1) edge (R2);

	\draw[thick] (L0) edge (L0-|DetCom.west);
	\draw[thick] (R0) edge (R0-|DetCom.east);
	\node[font=\small,black!50] (AGV) at (-1.5,-2.1) {AGV};
	\node[font=\small,black!50] (Core) at (1.5,-2.4) {TSN Backbone};

	\begin{pgfonlayer}{background}
	  \node[draw, black!40, loosely dashed, rounded corners, fit={(L0) (L3) (L6) (AGV)}, inner sep=7pt] {};
	  \node[draw, black!40, loosely dashed, rounded corners, fit={(R0) (R7) (R14) (Core)}, inner sep=7pt] {};
	  \draw[black!40, fill=white] (0,0.1) ellipse (1.78cm and 1.1cm);
	\end{pgfonlayer}

	% wireless traffic
	\draw (L4) edge[-{Stealth[length=2mm]}, dashed, black!60, bend left=6mm] (L1);
	\draw (L1) edge[-{Stealth[length=2mm]}, dashed, black!60, bend left=6mm] (L0);
	\draw (L0) edge[-{Stealth[length=2mm]}, dashed, black!60, bend left=6mm] (DetCom);
	\draw (DetCom) edge[-{Stealth[length=2mm]}, dashed, black!60, bend left=6mm] (R0);
	\draw (R0) edge[-{Stealth[length=2mm]}, dashed, black!60, bend left=6mm] (R2);
	\draw (R2) edge[-{Stealth[length=2mm]}, dashed, black!60, bend left=6mm] (R5);
	\draw (R5) edge[-{Stealth[length=2mm]}, dashed, black!60, bend left=6mm] (R11);

	\draw (R8) edge[-{Stealth[length=2mm,open]}, dashed, black!60, bend left=6mm] (R3);
	\draw (R3) edge[-{Stealth[length=2mm,open]}, dashed, black!60, bend left=6mm] (R1);
	\draw (R1) edge[-{Stealth[length=2mm,open]}, dashed, black!60, bend left=6mm] (R0);
	\draw (R0) edge[-{Stealth[length=2mm,open]}, dashed, black!60, bend left=6mm, in=150, out=30] (DetCom);
	\draw (DetCom) edge[-{Stealth[length=2mm,open]}, dashed, black!60, bend left=6mm,out=30,in=150] (L0);
	\draw (L0) edge[-{Stealth[length=2mm,open]}, dashed, black!60, bend left=6mm] (L2);
	\draw (L2) edge[-{Stealth[length=2mm,open]}, dashed, black!60, bend left=6mm] (L5);

	% wireline traffic
	\draw (L4) edge[-{Stealth[length=2mm]}, black!60, bend right=6mm] (L1);
	\draw (L1) edge[-{Stealth[length=2mm]}, black!60, bend right=6mm] (L2);
	\draw (L2) edge[-{Stealth[length=2mm]}, black!60, bend right=6mm] (L5);

	\draw (R8) edge[-{Stealth[length=2mm,open]}, black!60, bend right=6mm] (R3);
	\draw (R3) edge[-{Stealth[length=2mm,open]}, black!60, bend right=6mm] (R1);
	\draw (R1) edge[-{Stealth[length=2mm,open]}, black!60, bend left=6mm] (R2);
	\draw (R2) edge[-{Stealth[length=2mm,open]}, black!60, bend right=6mm] (R5);
	\draw (R5) edge[-{Stealth[length=2mm,open]}, black!60, bend right=6mm] (R11);

	\draw (-3.7, 3) edge[-{Stealth[length=2mm,open]},black!60] (-3.2,3);
	\draw (-3, 3) edge[-{Stealth[length=2mm]},black!60] (-2.5,3);
	\node[font=\scriptsize] at (-3.1, 2.8) {wired streams};

	\draw (-1.9, 3) edge[-{Stealth[length=2mm,open]},black!60,dashed] (-1.4,3);
	\draw (-1.2, 3) edge[-{Stealth[length=2mm]},black!60,dashed] (-0.7,3);
	\node[font=\scriptsize] at (-1.3, 2.8) {wireless streams};

	\node[black!50, font=\tiny, fill=white, inner sep=1pt] at (-1.3,-0.3) {DS-TT};
	\node[black!50, font=\tiny, fill=white, inner sep=1pt] at (1.3,-0.3) {NW-TT};
    \end{tikzpicture}
    }
    \caption{Network simulating a simple industrial AGV use case.} \label{fig:eval_topology}
\end{figure}



==> execution_sequence.tex <==
\begin{figure*}
\centering
    \begin{subfigure}{0.1\textwidth}
	\begin{tikzpicture}
	    \begin{scope}[scale=0.75]
		\node at (0,0.5) {\footnotesize $\T{[u^N,v]}$};
		\node at (0,1.5) {\footnotesize $\R{u^N}$};
		\node at (0,2.5) {\footnotesize $\T{[u_2^D, u^N]}$};
		\node at (0,3.5) {\footnotesize $\T{[u_1^D, u^N]}$};
		\draw[white] (0,4)--(1,4);
		\draw[white] (0,-0.8)--(1,-0.8);
	    \end{scope}
	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
	\centering
	\begin{tikzpicture}
	    \begin{scope}[scale=0.75]
		\draw[thick] (0,0) -- (5,0);
		\draw[thick] (0,1) -- (5,1);
		\draw[thick] (0,2) -- (5,2);
		\draw[thick] (0,3) -- (5,3);
		\draw[thick] (0,4) -- (5,4);

		\draw[pattern=north east lines] (0.5,3) rectangle ++(2,0.7);
		\draw[fill=black!20] (1,3) rectangle ++(1.3,0.6) node[pos=.5] {$f_1$};
		\draw[<-, thick] (0.5,3.9) -- (0.5,3);

		\draw[pattern=north west lines] (1,2) rectangle ++(2,0.7);
		\draw[fill=black!20] (1,2) rectangle ++(1.8,0.6) node[pos=.5] {$f_2$};
		\draw[<-, thick] (1,2.9) -- (1,2);

		\draw[pattern=north east lines] (1.5,1) rectangle ++(1,0.7);
		\draw[pattern=north west lines] (2,1) rectangle ++(1,0.7);

		\draw[pattern=north west lines] (2.5,0) rectangle ++(2,0.7);
		\draw[pattern=north east lines] (2.5,0) rectangle ++(2,0.7);
		\draw[fill=black!20] (2.5,0) rectangle ++(1,0.6) node[pos=.5] {$f_2$};
		\draw[fill=black!20] (3.2,0) rectangle ++(1,0.6) node[pos=.5] {$f_1$};
	    \end{scope}
	\end{tikzpicture}
      \caption{Basic Consistency} \label{fig:exec_seq:basic_consistency}
    \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
	\centering
	\begin{tikzpicture}
	    \begin{scope}[scale=0.75]
		\draw[thick] (0,0) -- (5,0);
		\draw[thick] (0,1) -- (5,1);
		\draw[thick] (0,2) -- (5,2);
		\draw[thick] (0,3) -- (5,3);
		\draw[thick] (0,4) -- (5,4);

		\draw[pattern=north east lines] (0.5,3) rectangle ++(2,0.7);
		\draw[fill=black!20] (0.5,3) rectangle ++(1.3,0.6) node[pos=.5] {$f_1$};
		\draw[<-, thick] (0.5,3.9) -- (0.5,3);

		\draw[pattern=north west lines] (1,2) rectangle ++(2,0.7);
		\draw[fill=black!20] (1,2) rectangle ++(1.8,0.6) node[pos=.5] {$f_2$};
		\draw[<-, thick] (1,2.9) -- (1,2);

		\draw[pattern=north east lines] (1.5,1) rectangle ++(1,0.7);
		\draw[pattern=north west lines] (2,1) rectangle ++(1,0.7);

		\draw[pattern=north west lines] (2.5,0) rectangle ++(2,0.7);
		\draw[pattern=north east lines] (2.5,0) rectangle ++(2,0.7);
		\draw[fill=black!20] (2,0) rectangle ++(1,0.6) node[pos=.5] {$f_1$};
		\draw[fill=black!20] (3.5,0) rectangle ++(1,0.6) node[pos=.5] {$f_2$};
	    \end{scope}
	\end{tikzpicture}
	\caption{GCL Consistency} \label{fig:exec_seq:gcl_consistency}
    \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
	\centering
	\begin{tikzpicture}
	    \begin{scope}[scale=0.75]
		\draw[thick] (0,0) -- (5,0);
		\draw[thick] (0,1) -- (5,1);
		\draw[thick] (0,2) -- (5,2);
		\draw[thick] (0,3) -- (5,3);
		\draw[thick] (0,4) -- (5,4);

		\draw[pattern=north east lines] (0.5,3) rectangle ++(2,0.7);
		\draw[fill=black!20] (0.5,3) rectangle ++(1.5,0.6) node[pos=.5] {$f_1$};
		\draw[<-, thick] (0.5,3.9) -- (0.5,3);

		\draw[pattern=north west lines] (1,2) rectangle ++(2,0.7);
		\draw[fill=black!20] (1,2) rectangle ++(2,0.6) node[pos=.5] {$f_2$};
		\draw[<-, thick] (1,2.9) -- (1,2);

		\err at (3,2);

		\draw[pattern=north east lines] (1.5,1) rectangle ++(1,0.7);
		\draw[pattern=north west lines] (2,1) rectangle ++(1,0.7);

		\draw[pattern=north west lines] (2.5,0) rectangle ++(2,0.7);
		\draw[pattern=north east lines] (2.5,0) rectangle ++(2,0.7);
		\draw[fill=black!20] (3,0) rectangle ++(1,0.6) node[pos=.5] {$f_2$};
	    \end{scope}
	\end{tikzpicture}
	\caption{Stream Policing} \label{fig:exec_seq:stream_policing}
    \end{subfigure}
    \caption{Invalid execution sequences violating Basic Consistency (a), GCL Consistency (b), or Stream Policing (c)}
    \label{fig:exec_seq}
\end{figure*}


==> fips.tex <==
\begin{figure}
  \centering
  \tikzset{
  diagonal fill/.style 2 args={fill=#2, path picture={
  \fill[#1, sharp corners] (path picture bounding box.south west) -|
			   (path picture bounding box.north east) -- cycle;}},
  reversed diagonal fill/.style 2 args={fill=#2, path picture={
  \fill[#1, sharp corners] (path picture bounding box.north west) |- 
			   (path picture bounding box.south east) -- cycle;}}
  }
  \begin{tikzpicture}
      \def\offset{0.1}
      \def\scale{0.35}
      \def\steps{2}
      \def\y{-0.75}

      \draw (0,\y*0) edge[thick,->] node[pos=0,left,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[T^{DS}_1, B^{NW}]$} (7,\y*0);
      \draw (0,\y*1) edge[thick,->] node[pos=0,left,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[T^{DS}_2, B^{NW}]$} (7,\y*1);
      \draw (0,\y*2) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$B^{NW}$ (PSFP)} (7,\y*2);
      \draw (0,\y*3) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[B^{NW}, B_1]$} (7,\y*3);
      \draw (0,\y*4) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[T_3, B_1]$} (7,\y*4);
      \draw (0,\y*5) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[B_1, L_1]$} (7,\y*5);
      \draw (0,\y*6) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[B_1, L_2]$} (7,\y*6);

      % T_1 -> B^NW
      \draw[rounded corners=1mm, fill=f1] (\scale*0+\offset,\y*0) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_1$};
      \draw (\scale*1.5+\offset,\y*0+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*1.5+\offset,\y*0);

      % T_2 -> B^NW
      \draw[rounded corners=1mm, fill=f2] (\scale*0+\offset,\y*1) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_2$};
      \draw (\scale*1.5+\offset,\y*1+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*1.5+\offset,\y*1);

      % B^NW PSFP
      \draw[pattern=north east lines] (0,\y*2) rectangle ++(\scale*4+\offset,0.5);
      \draw[diagonal fill={f2}{f1}] (\scale*4+\offset,\y*2) rectangle ++(\scale*4,0.5);  
      \draw[pattern=north east lines] (\scale*8+\offset,\y*2) rectangle ++(\scale*10.5+\offset,0.5);

      % B^NW -> B_1
      \draw[rounded corners=1mm, diagonal fill={f2}{f1}] (\scale*4+\offset,\y*3) rectangle ++(\scale*4.5,0.4) node[pos=0.5,font=\scriptsize] {$\{f_1,f_2\}$};
      \draw (\scale*8.5+\offset,\y*3+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*8.5+\offset,\y*3);
      % T_3 -> B_1
      \draw[rounded corners=1mm, fill=f3] (\scale*8.5+\offset,\y*4) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_3$};
      \draw (\scale*10+\offset,\y*4+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*10+\offset,\y*4);

      % B_1 -> L_1
      \draw[rounded corners=1mm, fill=f1] (\scale*8.5+\offset,\y*5) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_1$};
      \draw (\scale*10+\offset,\y*5+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*10+\offset,\y*5);

      % B_1 -> L_2
      \draw[rounded corners=1mm, fill=f2] (\scale*8.5+\offset,\y*6) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_2$};
      \draw (\scale*10+\offset,\y*6+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*10+\offset,\y*6);
      \draw[rounded corners=1mm, fill=f3] (\scale*10.1+\offset,\y*6) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_3$};
      \draw (\scale*11.6+\offset,\y*6+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*11.6+\offset,\y*6);
  \end{tikzpicture}
  \caption{FIPS configuration when batching $\{f_1, f_2\}$ at $[B^{NW}, B_1]$ and choosing $f_2 \prec f_3$ at $[B_1, L_2]$.} \label{fig:fips}
\end{figure}


==> histograms.tex <==
\begin{figure}
  \begin{subfigure}{0.48\columnwidth}
    \resizebox{\textwidth}{!}{%
      \begin{tikzpicture}
	  \begin{axis}[
	      ymin=0, ymax=0.27,
	      xmin=4.3,xmax=4.8,
	      minor y tick num = 3,
	      scaled y ticks=real:0.01,
	      area style,
	      xlabel={port-to-port delay [\si{\us}]},
	      ylabel={probability density},
	      font=\Large,
	      ]
	      \addplot+[ybar interval,mark=no,black,fill=black,semitransparent] plot coordinates { 
		  (4.42, 0.009) (4.444,0.029) (4.468,0.094) (4.492,0.101) (4.516,0.163) (4.54,0.218) (4.564,0.18) (4.588,0.125) (4.612,0.057) (4.636,0.024) (4.66,0)  
	      };
	      \draw (axis cs:4.42,0) edge[thick] node[inner sep=1pt,fill=white,pos=0.5] {min} (axis cs:4.42,0.27);
	      \draw (axis cs:4.66,0) edge[thick] node[inner sep=1pt,fill=white,pos=0.5] {max} (axis cs:4.66,0.27);
	      \draw (axis cs:4.42,0.23) edge[thick,<->] node[above] {$\qty{240}{\ns}$} (axis cs:4.66,0.23);
	  \end{axis}
      \end{tikzpicture}
    }
    \caption{Wired TSN bridge}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.48\columnwidth}
    \resizebox{\textwidth}{!}{%
      \begin{tikzpicture}
	  \begin{axis}[
	      ymin=0, ymax=0.1,
	      xmax=15,
	      minor y tick num = 3,
	      scaled y ticks=real:0.01,
	      area style,
	      xlabel={port-to-port delay [\si{\ms}]},
	      ylabel={probability density},
	      font=\Large,
	      ]
	      \addplot+[ybar interval,mark=no,black,fill=black,semitransparent] plot coordinates { 
		  (3.803,1e-05) (3.906,0.00011) (4.009,0.00011) (4.112,0.00029) (4.215,0.00041) (4.318,0.00055) (4.421,0.00088) (4.524,0.00136) (4.627,0.00161) (4.73,0.00224) (4.833,0.00372) (4.936,0.00452) (5.039,0.00866) (5.142,0.01582) (5.245,0.02163) (5.348,0.03399) (5.451,0.03653) (5.554,0.0576) (5.657,0.06254) (5.76,0.08382) (5.863,0.06751) (5.966,0.03065) (6.069,0.01778) (6.172,0.0207) (6.275,0.01947) (6.378,0.02322) (6.481,0.02457) (6.584,0.02623) (6.687,0.03085) (6.79,0.03164) (6.893,0.0405) (6.996,0.03587) (7.099,0.04674) (7.202,0.03896) (7.305,0.0416) (7.408,0.03652) (7.511,0.03066) (7.614,0.03047) (7.717,0.02029) (7.82,0.01577) (7.923,0.00345) (8.026,0.00041) (8.129,0.00026) (8.232,0.00044) (8.335,0.00048) (8.438,0.00033) (8.541,0.00041) (8.644,0.00093) (8.747,0.00057) (8.85,0.00075) (8.953,0.00116) (9.056,0.00262) (9.159,0.0018) (9.262,0.00104) (9.365,0.00103) (9.468,0.00219) (9.571,0.00187) (9.674,0.00109) (9.777,0.00183) (9.88,0.00148) (9.983,0.00039) (10.086,0.00017) (10.189,0.0002) (10.292,0.0002) (10.395,0.00028) (10.498,0.00024) (10.601,0.0003) (10.704,0.00171) (10.807,0.00045) (10.91,0.00027) (11.013,0.00037) (11.116,0.0005) (11.219,0.00033) (11.322,0.00046) (11.425,0.0007) (11.528,0.00158) (11.631,0.00057) (11.734,0.00023) (11.837,0.0002) (11.94,5e-05) (12.043,1e-05) (12.146,0.0) (12.249,1e-05) (12.352,1e-05) (12.455,0.0) (12.558,3e-05) (12.661,6e-05) (12.764,1e-05) (12.867,1e-05) (12.97,1e-05) (13.073,1e-05) (13.176,1e-05) (13.279,0.0) (13.382,0.0) (13.485,4e-05) (13.588,0.0) (13.691,2e-05) (13.794,0.0) (13.897,2e-05) (14.0,0.0) 
	      };
	      \draw (axis cs:3.803,0) edge[thick] node[inner sep=1pt,fill=white,pos=0.5] {min} (axis cs:3.803,0.1);
	      \draw (axis cs:14,0) edge[thick] node[inner sep=1pt,fill=white,pos=0.5] {max} (axis cs:14,0.1);
	      \draw (axis cs:3.803,0.08) edge[thick,<->] node[above] {$\qty{10.197}{\ms}$} (axis cs:14,0.08);
	  \end{axis}
      \end{tikzpicture}
    }
    \caption{Logical 5G-TSN bridge}
  \end{subfigure}
  \caption{Packet delay characteristics, measured by \cite{downlink_example_histogram}.} \label{fig:delays}
\end{figure}



==> logical_tsn_bridge.tex <==
\begin{figure}[b]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}
      \node[draw,minimum width=5.75cm,minimum height=3.5cm,rounded corners] at (2.5,0.25) {};
      \node[draw,minimum width=5cm,fill=white] (5G) at (2.5,2) {Logical 5G-TSN Bridge};

      \node[draw,fill=black!20,minimum height=0.8cm,] (dstt1) at (0,1) {DS-TT};
      \node[draw,minimum height=0.8cm] (ue1) at (0.97,1) {UE};
      \draw (-1,1) edge[thick] (dstt1);

      \node[draw,fill=black!20,minimum height=0.8cm] (dstt2) at (0,-0.9) {DS-TT};
      \node[draw,minimum height=0.8cm] (ue2) at (0.97,-0.9) {UE};
      \draw (-1,-0.9) edge[thick] (dstt2);

      \node[draw,minimum height=0.8cm] (gnb) at (2.5,0.05) {RAN};
      \node[draw,minimum height=0.8cm] (upf) at (4,0.05) {CN};
      \node[draw,fill=black!20,minimum height=0.8cm] (nwtt) at (5,0.05) {NW-TT};

      \draw (ue1) edge[thick,dashed,out=0,in=140] (gnb);
      \draw (ue2) edge[thick,dashed,out=0,in=-140] (gnb);
      \draw (gnb) edge[thick] (upf);
      \draw (nwtt) edge[thick] (6,0.05);

      \node[draw, fill=black!15, shape=cloud, aspect=1.7, inner sep=1pt, align=center] (TSN1) at (7.4,0.05) {TSN-capable\\Edge Platform};
      \node[draw, fill=black!15, shape=cloud, aspect=1.7, align=center] (TSN2) at (-2,1) {Robot\\\scriptsize(TSN System)};
      \node[draw, fill=black!15, shape=cloud, aspect=1.7, align=center] (TSN3) at (-2,-0.9) {Robot\\\scriptsize(TSN System)};

      \node[draw, align=center, fill=black!30] (CNC) at (2.5,3.25) {TSN Centralized\\Network Controller};

      \draw (CNC) edge[<->,black!50,very thick] (5G);
      \draw (CNC) edge[<->,black!50,very thick,out=0,in=110] (TSN1);
      \draw (CNC) edge[<->,black!50,very thick,out=180,in=70] (TSN2);
      \draw (CNC) edge[<->,black!50,very thick,out=180,in=70] (TSN3);
  \end{tikzpicture}
  }
  \caption{Integration of 5G and TSN, as standardized by~\cite{3gpp.23.501}.}\label{fig:5g_tsn_bridge}
\end{figure}


==> pdb.tex <==
\begin{figure}[t]
  \begin{subfigure}{0.48\columnwidth}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
	\begin{axis}[
	    ymin=0, ymax=0.1,
	    xmax=15,
	    minor y tick num = 3,
	    scaled y ticks=real:0.01,
	    area style,
	    xlabel={uplink packet delay [\si{\ms}]},
	    ylabel={probability density},
	    font=\Large,
	    ]
	    \path[name path=lower9999] (axis cs:3.803,0) -- (axis cs:3.803,1);
	    \path[name path=upper9999] (axis cs:13.176,0) -- (axis cs:13.176,1);
	    \addplot [black!10] fill between[of = lower9999 and upper9999];
	    \node[rotate=90,anchor=south] at (axis cs:13.176,0.08) {$\qty{99.99}{\percent}$};

	    \path[name path=lower99] (axis cs:3.803,0) -- (axis cs:3.803,1);
	    \path[name path=upper99] (axis cs:9.983,0) -- (axis cs:9.983,1);
	    \addplot [black!20] fill between[of = lower99 and upper99];
	    \node[rotate=90,anchor=south] at (axis cs:9.981,0.08) {$\qty{99}{\percent}$};

	    \path[name path=lower90] (axis cs:3.803,0) -- (axis cs:3.803,1);
	    \path[name path=upper90] (axis cs:7.717,0) -- (axis cs:7.717,1);
	    \addplot [black!30] fill between[of = lower90 and upper90];
	    \node[rotate=90,anchor=south] at (axis cs:7.717,0.08) {$\qty{90}{\percent}$};

	    \addplot+[ybar interval,mark=no,black,fill=black,semitransparent] plot coordinates { 
		(3.803,1e-05) (3.906,0.00011) (4.009,0.00011) (4.112,0.00029) (4.215,0.00041) (4.318,0.00055) (4.421,0.00088) (4.524,0.00136) (4.627,0.00161) (4.73,0.00224) (4.833,0.00372) (4.936,0.00452) (5.039,0.00866) (5.142,0.01582) (5.245,0.02163) (5.348,0.03399) (5.451,0.03653) (5.554,0.0576) (5.657,0.06254) (5.76,0.08382) (5.863,0.06751) (5.966,0.03065) (6.069,0.01778) (6.172,0.0207) (6.275,0.01947) (6.378,0.02322) (6.481,0.02457) (6.584,0.02623) (6.687,0.03085) (6.79,0.03164) (6.893,0.0405) (6.996,0.03587) (7.099,0.04674) (7.202,0.03896) (7.305,0.0416) (7.408,0.03652) (7.511,0.03066) (7.614,0.03047) (7.717,0.02029) (7.82,0.01577) (7.923,0.00345) (8.026,0.00041) (8.129,0.00026) (8.232,0.00044) (8.335,0.00048) (8.438,0.00033) (8.541,0.00041) (8.644,0.00093) (8.747,0.00057) (8.85,0.00075) (8.953,0.00116) (9.056,0.00262) (9.159,0.0018) (9.262,0.00104) (9.365,0.00103) (9.468,0.00219) (9.571,0.00187) (9.674,0.00109) (9.777,0.00183) (9.88,0.00148) (9.983,0.00039) (10.086,0.00017) (10.189,0.0002) (10.292,0.0002) (10.395,0.00028) (10.498,0.00024) (10.601,0.0003) (10.704,0.00171) (10.807,0.00045) (10.91,0.00027) (11.013,0.00037) (11.116,0.0005) (11.219,0.00033) (11.322,0.00046) (11.425,0.0007) (11.528,0.00158) (11.631,0.00057) (11.734,0.00023) (11.837,0.0002) (11.94,5e-05) (12.043,1e-05) (12.146,0.0) (12.249,1e-05) (12.352,1e-05) (12.455,0.0) (12.558,3e-05) (12.661,6e-05) (12.764,1e-05) (12.867,1e-05) (12.97,1e-05) (13.073,1e-05) (13.176,1e-05) (13.279,0.0) (13.382,0.0) (13.485,4e-05) (13.588,0.0) (13.691,2e-05) (13.794,0.0) (13.897,2e-05) (14.0,0.0) 
	    };

	    \draw (axis cs: 3.803,0) edge[thick] node[fill=white, inner sep=1pt] {min} (axis cs: 3.803,0.1);
	    \draw (axis cs: 14,0) edge[thick] node[fill=white, inner sep=1pt] {max} (axis cs: 14,0.1);
	\end{axis}
    \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}{0.48\columnwidth}
    \centering
    %\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
      \def\offset{0.1}
      \def\scale{0.35}
      \def\steps{2}

      \draw (0,0) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=north west,xshift=-2pt] {DS-TT} (3.5,0);
      \draw (0,-1) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=north west,xshift=-2pt] {NW-TT (PSFP)} (3.5,-1);
      \draw (0,-2) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=north west,xshift=-2pt] {NW-TT (egress queue)} (3.5,-2);

      \draw[rounded corners=1mm] (\scale*0+\offset,0) rectangle ++(\scale*1,0.4) node[pos=0.5,font=\scriptsize] {$f$};
      \draw (\scale*1+\offset,0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=2mm,font=\scriptsize] {$tx$} (\scale*1+\offset,0);

      \draw [pattern=north east lines] (0,-1) rectangle ++(\scale*4+\offset,0.5);
      \draw (\scale*4+\offset,0.5) edge[dashed] node[above=9mm,xshift=7pt,font=\scriptsize,rotate=30] {$tx + \dpdbmin{}$} (\scale*4+\offset,-1);
      \draw (\scale*4+\offset,-0.5) edge[thick] (\scale*4+\offset,-1);
      \draw (\scale*8+\offset,0.5) edge[dashed] node[above=9mm,xshift=7pt,font=\scriptsize,rotate=30] {$tx + \dpdbmax{}$} (\scale*8+\offset,-1);
      \draw (\scale*8+\offset,-0.5) edge[thick] (\scale*8+\offset,-1);
      \draw [pattern=north east lines] (\scale*8+\offset,-1) rectangle ++(\scale*0.35+\offset,0.5) node[right,pos=0.5,xshift=2pt,font=\scriptsize] {$\cdots$};

      \draw[rounded corners=1mm] (\scale*5+\offset,-2) rectangle ++(\scale*3.5,0.4) node[pos=0.5,font=\scriptsize] {$f$};
      \draw[black!40] (\scale*1+\offset,0) -- (\scale*5+\offset,-0.5) -- (\scale*5+\offset,-2);
      \draw (\scale*5+\offset,-0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=2mm,font=\scriptsize] {$rx$} (\scale*5+\offset,-1);
      \draw (\scale*8.5+\offset,-1.5) edge[thick,-{Latex[length=1.5mm]}] node[above=2mm,font=\scriptsize] {$tx$} (\scale*8.5+\offset,-2);
      
      \node at (0,-2.5) {};
    \end{tikzpicture}
    %}
  \end{subfigure}
  \caption{5G Packet Delay Budgets $[\mathbf{d}^{min}, \mathbf{d}^{max}]$ from a 5G perspective (left) and from a TSN perspective (right).} \label{fig:pdb}
\end{figure}



==> problem_statement.tex <==
\begin{figure*}[ht]
  \centering
  \resizebox{0.91\textwidth}{!}{%
  \begin{tikzpicture}
    \def\offset{0.5}
    \def\scale{0.35}
    \def\steps{2}

    \node at (-12, -1.5) {
      \begin{tikzpicture}
	\draw[black!60] (-0.25,-1.5) rectangle ++(2.5,3) node[above,xshift=-1.25cm] {\footnotesize Logical 5G-TSN Bridge};

      	\node[draw,fill=white,rounded corners,inner sep=5pt] (DS1) at (0,1) {$T^{DS}_1$};
      	\node[draw,fill=white,rounded corners,inner sep=5pt] (DS2) at (0,-1) {$T^{DS}_2$};
      	\node[draw,fill=white,rounded corners,inner sep=5pt] (NW) at (2,0) {$B^{NW}$};
      	\node[draw,rounded corners,inner sep=5pt] (B1) at (3.5,0) {$B_1$};
      	\node[draw,rounded corners,inner sep=5pt] (T3) at (3,-1.5) {$T_3$};
      	\node[draw,rounded corners,inner sep=5pt] (L1) at (5,1) {$L_1$};
      	\node[draw,rounded corners,inner sep=5pt] (L2) at (5,-1) {$L_2$};

	\draw[thick,dashed] (DS1) -- (NW);
	\draw[thick,dashed] (DS2) -- (NW);
	\draw[thick] (NW) -- (B1);
	\draw[thick] (T3) -- (B1);
	\draw[thick] (B1) -- (L1);
	\draw[thick] (B1) -- (L2);

	\draw[thick,->,F1,rounded corners=10pt] (DS1.-10) -- (1.6,0.4) -- node[above] {$F_1$} (3.65, 0.4) -- (L1);
	\draw[thick,->,F2,rounded corners=10pt] (DS2.10) -- (1.6,-0.4) -- node[below] {$F_2$} (3.65, -0.4) -- (L2);
	\draw[thick,->,F3,rounded corners=10pt] (T3) -- node[right] {$F_3$} (3.65, -0.4) -- (L2);

	\draw (0,-2.2) edge[thick,dashed] node[right,xshift=3mm] {5G links} (0.5,-2.2);
	\draw (2.5,-2.2) edge[thick] node[right,xshift=3mm] {Ethernet links} (3,-2.2);
      \end{tikzpicture}
    };

    \node[draw] (intended) at (0,0) {
      \resizebox{6cm}{!}{%
      \begin{tikzpicture}
	\draw[thick] (0,0) -- (6.5,0) node[pos=0,xshift=-1cm,yshift=0.375cm] {$[B_1,L_2]$};
	\draw[thick] (0,0.75) -- (6.5,0.75) node[pos=0,xshift=-1cm,yshift=0.375cm] {$[B_1,L_1]$};
	\draw[thick] (0,1.5) -- (6.5,1.5) node[pos=0,xshift=-1cm,yshift=0.375cm] {$[B^{NW},B_1]$};

	% B1 -> B2
	\draw[rounded corners, fill=f1] (\scale*0+\offset,1.5) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_1$};
	\draw[rounded corners, fill=f2] (\scale*7+\offset,1.5) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_2$};

	% B2 -> B3
	\draw[rounded corners, fill=f1] (\scale*4.5+\offset,0.75) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_1$};
	% B2 -> B4
	\draw[rounded corners, fill=f3] (\scale*4.5+\offset,0) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_3$};
	\draw[rounded corners, fill=f2] (\scale*11.5+\offset,0) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_2$};
      \end{tikzpicture}
      }
    };

    \node[draw] (unintended) at (0,-3) {
      \resizebox{6cm}{!}{%
      \begin{tikzpicture}
	\draw[thick] (0,0) -- (6.5,0) node[pos=0,xshift=-1cm,yshift=0.375cm] {$[B_1,L_2]$};
	\draw[thick] (0,0.75) -- (6.5,0.75) node[pos=0,xshift=-1cm,yshift=0.375cm] {$[B_1,L_1]$};
	\draw[thick] (0,1.5) -- (6.5,1.5) node[pos=0,xshift=-1cm,yshift=0.375cm] {$[B^{NW},B_1]$};

	% B1 -> B2
	\draw[rounded corners,fill=f2] (\scale*0+\offset,1.5) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_2$};
	\draw[rounded corners,fill=f1] (\scale*7+\offset,1.5) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_1$};

	% B2 -> B3
	\draw[rounded corners] (\scale*4.5+\offset,0.75) rectangle ++(\scale*4,0.5) node[pos=.5] {empty};
	% B2 -> B4
	\draw[rounded corners, fill=f2] (\scale*4.5+\offset,0) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_2$};
	\draw[rounded corners, fill=f3] (\scale*11.5+\offset,0) rectangle ++(\scale*4,0.5) node[pos=.5] {$f_3$};
      \end{tikzpicture}
      }
    };

    \node[above=1mm of intended,align=center] {Intended Transmission Ordering};
    \node[above=1mm of unintended] {Unfixable/Cascading Frame Reordering};
    \draw[-{Triangle[width=18pt,length=8pt]},black!20,line width=10pt] (-5.81,-1.5) edge[out=90,in=174] node[pos=0.75,above=1mm,black] {$f_1 \prec f_2$} (intended);
    \draw[-{Triangle[width=18pt,length=8pt]},black!20,line width=10pt] (-5.81,-1.5) edge[out=-90,in=-174] node[pos=0.75,below=1mm,black] {$f_2 \prec f_1$} (unintended);
    \draw[fill=white,white] (-7.31,-2.75) rectangle ++(3,2.5);

    \node (hist) at (-6,-1.65) {
      \resizebox{3.75cm}{!}{%
      \begin{tikzpicture}
          \begin{axis}[
              ymin=0, ymax=0.1,
              xmax=17,
              minor y tick num = 3,
              scaled y ticks=real:0.01,
              area style,
	      xlabel={arrival time at $B^{NW}$ [\si{\ms}]},
              ylabel={probability density},
              font=\Large,
              ]

	      \node (f1) at (axis cs: 3.5, 0.05) {$F_1$};
	      \draw (axis cs: 5.5,0.02) edge[out=180,in=0] (f1);

	      \node (f2) at (axis cs: 13, 0.05) {$F_2$};
	      \draw (axis cs: 10.5,0.02) edge[out=0,in=180] (f2);

              \addplot+[ybar interval,mark=no,f2,fill=f2] plot coordinates { 
        	  (6.803,1e-05) (6.906,0.00011) (7.009,0.00011) (7.112,0.00029) (7.215,0.00041) (7.318,0.00055) (7.421,0.00088) (7.524,0.00136) (7.627,0.00161) (7.73,0.00224) (7.833,0.00372) (7.936,0.00452) (8.039,0.00866) (8.142,0.01582) (8.245,0.02163) (8.348,0.03399) (8.451,0.03653) (8.554,0.0576) (8.657,0.06254) (8.76,0.08382) (8.863,0.06751) (8.966,0.03065) (9.069,0.01778) (9.172,0.0207) (9.275,0.01947) (9.378,0.02322) (9.481,0.02457) (9.584,0.02623) (9.687,0.03085) (9.79,0.03164) (9.893,0.0405) (9.996,0.03587) (10.099,0.04674) (10.202,0.03896) (10.305,0.0416) (10.408,0.03652) (10.511,0.03066) (10.614,0.03047) (10.717,0.02029) (10.82,0.01577) (10.923,0.00345) (11.026,0.00041) (11.129,0.00026) (11.232,0.00044) (11.335,0.00048) (11.438,0.00033) (11.541,0.00041) (11.644,0.00093) (11.747,0.00057) (11.85,0.00075) (11.953,0.00116) (12.056,0.00262) (12.159,0.0018) (12.262,0.00104) (12.365,0.00103) (12.468,0.00219) (12.571,0.00187) (12.674,0.00109) (12.777,0.00183) (12.88,0.00148) (12.983,0.00039) (13.086,0.00017) (13.189,0.0002) (13.292,0.0002) (13.395,0.00028) (13.498,0.00024) (13.601,0.0003) (13.704,0.00171) (13.807,0.00045) (13.91,0.00027) (14.013,0.00037) (14.116,0.0005) (14.219,0.00033) (14.322,0.00046) (14.425,0.0007) (14.528,0.00158) (14.631,0.00057) (14.734,0.00023) (14.837,0.0002) (14.94,5e-05) (15.043,1e-05) (15.146,0.0) (15.249,1e-05) (15.352,1e-05) (15.455,0.0) (15.558,3e-05) (15.661,6e-05) (15.764,1e-05) (15.867,1e-05) (15.97,1e-05) (16.073,1e-05) (16.176,1e-05) (16.279,0.0) (16.382,0.0) (16.485,4e-05) (16.588,0.0) (16.691,2e-05) (16.794,0.0) (16.897,2e-05) (17.0,0.0) 
              };
              \addplot+[ybar interval,mark=no,f1,fill=f1] plot coordinates { 
        	  (3.803,1e-05) (3.906,0.00011) (4.009,0.00011) (4.112,0.00029) (4.215,0.00041) (4.318,0.00055) (4.421,0.00088) (4.524,0.00136) (4.627,0.00161) (4.73,0.00224) (4.833,0.00372) (4.936,0.00452) (5.039,0.00866) (5.142,0.01582) (5.245,0.02163) (5.348,0.03399) (5.451,0.03653) (5.554,0.0576) (5.657,0.06254) (5.76,0.08382) (5.863,0.06751) (5.966,0.03065) (6.069,0.01778) (6.172,0.0207) (6.275,0.01947) (6.378,0.02322) (6.481,0.02457) (6.584,0.02623) (6.687,0.03085) (6.79,0.03164) (6.893,0.0405) (6.996,0.03587) (7.099,0.04674) (7.202,0.03896) (7.305,0.0416) (7.408,0.03652) (7.511,0.03066) (7.614,0.03047) (7.717,0.02029) (7.82,0.01577) (7.923,0.00345) (8.026,0.00041) (8.129,0.00026) (8.232,0.00044) (8.335,0.00048) (8.438,0.00033) (8.541,0.00041) (8.644,0.00093) (8.747,0.00057) (8.85,0.00075) (8.953,0.00116) (9.056,0.00262) (9.159,0.0018) (9.262,0.00104) (9.365,0.00103) (9.468,0.00219) (9.571,0.00187) (9.674,0.00109) (9.777,0.00183) (9.88,0.00148) (9.983,0.00039) (10.086,0.00017) (10.189,0.0002) (10.292,0.0002) (10.395,0.00028) (10.498,0.00024) (10.601,0.0003) (10.704,0.00171) (10.807,0.00045) (10.91,0.00027) (11.013,0.00037) (11.116,0.0005) (11.219,0.00033) (11.322,0.00046) (11.425,0.0007) (11.528,0.00158) (11.631,0.00057) (11.734,0.00023) (11.837,0.0002) (11.94,5e-05) (12.043,1e-05) (12.146,0.0) (12.249,1e-05) (12.352,1e-05) (12.455,0.0) (12.558,3e-05) (12.661,6e-05) (12.764,1e-05) (12.867,1e-05) (12.97,1e-05) (13.073,1e-05) (13.176,1e-05) (13.279,0.0) (13.382,0.0) (13.485,4e-05) (13.588,0.0) (13.691,2e-05) (13.794,0.0) (13.897,2e-05) (14.0,0.0) 
              };

          \end{axis}
      \end{tikzpicture}
      }
    };
  \end{tikzpicture}
  }
  \caption{Frame reordering in a TSN configuration for time-triggered streams can nullify any end-to-end QoS guarantee.}\label{fig:problem}
\end{figure*}


==> strict_isolation.tex <==
\begin{figure}
  \centering
  \tikzset{
  diagonal fill/.style 2 args={fill=#2, path picture={
  \fill[#1, sharp corners] (path picture bounding box.south west) -|
			   (path picture bounding box.north east) -- cycle;}},
  reversed diagonal fill/.style 2 args={fill=#2, path picture={
  \fill[#1, sharp corners] (path picture bounding box.north west) |- 
			   (path picture bounding box.south east) -- cycle;}}
  }
  \begin{tikzpicture}
      \def\offset{0.1}
      \def\scale{0.35}
      \def\steps{2}
      \def\y{-0.75}

      \draw (0,\y*0) edge[thick,->] node[pos=0,left,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[T^{DS}_1, B^{NW}]$} (7,\y*0);
      \draw (0,\y*1) edge[thick,->] node[pos=0,left,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[T^{DS}_2, B^{NW}]$} (7,\y*1);
      \draw (0,\y*2) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$B^{NW}$ (PSFP)} (7,\y*2);
      \draw (0,\y*3) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[B^{NW}, B_1]$} (7,\y*3);
      \draw (0,\y*4) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[T_3, B_1]$} (7,\y*4);
      \draw (0,\y*5) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[B_1, L_1]$} (7,\y*5);
      \draw (0,\y*6) edge[thick,->] node[pos=0,below,font=\scriptsize,anchor=east,xshift=-2pt,yshift=8pt] {$[B_1, L_2]$} (7,\y*6);

      % T_1 -> B^NW
      \draw[rounded corners=1mm, fill=f1] (\scale*0+\offset,\y*0) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_1$};
      \draw (\scale*1.5+\offset,\y*0+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*1.5+\offset,\y*0);

      % T_2 -> B^NW
      \draw[rounded corners=1mm, fill=f2] (\scale*6.5+\offset,\y*1) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_2$};
      \draw (\scale*8+\offset,\y*1+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*8+\offset,\y*1);

      % B^NW PSFP
      \draw[pattern=north east lines] (0,\y*2) rectangle ++(\scale*4+\offset,0.5);
      \draw[fill=f1] (\scale*4+\offset,\y*2) rectangle ++(\scale*4,0.5);  
      \draw[pattern=north east lines] (\scale*8+\offset,\y*2) rectangle ++(\scale*2.5+\offset,0.5);
      \draw[fill=f2] (\scale*10.5+\offset,\y*2) rectangle ++(\scale*4,0.5);  
      \draw[pattern=north east lines] (\scale*14.5+\offset,\y*2) rectangle ++(\scale*4+\offset,0.5);

      % B^NW -> B_1
      \draw[rounded corners=1mm, fill=f1] (\scale*4+\offset,\y*3) rectangle ++(\scale*4.5,0.4) node[pos=0.5,font=\scriptsize] {$f_1$};
      \draw (\scale*8.5+\offset,\y*3+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*8.5+\offset,\y*3);
      \draw[rounded corners=1mm, fill=f2] (\scale*10.5+\offset,\y*3) rectangle ++(\scale*4.5,0.4) node[pos=0.5,font=\scriptsize] {$f_2$};
      \draw (\scale*15+\offset,\y*3+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*15+\offset,\y*3);

      % T_3 -> B_1
      \draw[rounded corners=1mm, fill=f3] (\scale*7+\offset,\y*4) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_3$};
      \draw (\scale*8.5+\offset,\y*4+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*8.5+\offset,\y*4);

      % B_1 -> L_1
      \draw[rounded corners=1mm, fill=f1] (\scale*8.5+\offset,\y*5) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_1$};
      \draw (\scale*10+\offset,\y*5+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*10+\offset,\y*5);

      % B_1 -> L_2
      \draw[rounded corners=1mm, fill=f3] (\scale*8.5+\offset,\y*6) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_3$};
      \draw (\scale*10+\offset,\y*6+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*10+\offset,\y*6);
      \draw[rounded corners=1mm, fill=f2] (\scale*15+\offset,\y*6) rectangle ++(\scale*1.5,0.4) node[pos=0.5,font=\scriptsize] {$f_2$};
      \draw (\scale*16.5+\offset,\y*6+0.5) edge[thick,-{Latex[length=1.5mm]}] node[above=1.5mm,font=\scriptsize] {$tx$} (\scale*16.5+\offset,\y*6);
  \end{tikzpicture}
  \caption{Strict temporal isolation of all transmissions yields a robust (yet inefficient) TSN configuration.
    The streams traverse the network as in Fig.~\ref{fig:problem}.
    The $tx$-annotated arrows show the frames' transmission start (i.e., the gate openings), and the leading boxes show their maximum queueing delay.
  }\label{fig:strict_isolation}
\end{figure}


==> tsn_model.tex <==
\begin{figure}[b]
  \centering
  \resizebox{0.74\columnwidth}{!}{%
  \begin{tikzpicture}
    \node[draw, trapezium, align=center, minimum width=3.5cm, minimum height=0.55cm, trapezium stretches body] (psfp) at (0,0) {PSFP $\R{}$};
    \draw (0,0.6) edge[->,thick] node[pos=0,yshift=2mm] {ingress port} (psfp);

    \node[align=center,black!70] (cnc) at (3.5,1) {configured by the CNC};
    \draw[black!50] (cnc) edge[->,dashed] (0.8,0);
    \draw[black!50] (cnc) edge[->,dashed] (4,0.2);

    \node[draw,pattern=queue,minimum width=0.6cm,minimum height=1.5cm,rounded corners=2pt] (q0) at (-1.45,-1.5) {};
    \node[draw,pattern=queue,minimum width=0.6cm,minimum height=1.5cm,rounded corners=2pt] (q1) at (-0.55,-1.5) {};
    \node (dots) at (0.45,-1.5) {\Large $\cdots$};
    \node[below=0mm of dots] {\scriptsize $\leq 8$ queues};
    \node[draw,pattern=queue,minimum width=0.6cm,minimum height=1.5cm,rounded corners=2pt] (q2) at (1.45,-1.5) {};

    \draw (q0) edge[<-,thick] node[right,pos=0.6] {0} (\tikztostart |- psfp.south);
    \draw (q1) edge[<-,thick] node[right,pos=0.6] {1} (\tikztostart |- psfp.south);
    \draw (q2) edge[<-,thick] node[right,pos=0.6] {7} (\tikztostart |- psfp.south);

    \node[draw,below=2mm of q0,rounded corners,minimum width=0.6cm,fill=black!60] (g0) {c};
    \node[draw,below=2mm of q1,rounded corners,minimum width=0.6cm,fill=black!60] (g1) {c};
    \node[draw,below=2mm of q2,rounded corners,minimum width=0.6cm,fill=white] (g2) {o};
    \node (egress) at (0,-3.7) {egress port};

    \draw (q0) edge[thick] (g0);
    \draw (g0) edge[->,thick,out=-90,in=90] (egress);
    \draw (q1) edge[thick] (g1);
    \draw (g1) edge[->,thick,out=-90,in=90] (egress);
    \draw (q2) edge[thick] (g2);
    \draw (g2) edge[->,thick,out=-90,in=90] (egress);

    \node (gcl0) at (4,0) {TAS $\GCL$};
    \node (gcl1) at (4,-1.6) {
      \begin{tabular}{ll}
	\toprule
	time & gates\\
	\midrule
	$[0,t_0)$ & oo$\ldots$o\\
	$[t_0,t_1)$ & cc$\ldots$o\\
	$[t_1,t_2)$ & cc$\ldots$o\\
	$[t_2,H)$ & co$\ldots$c\\
      \end{tabular}
    };
    \node[fill=black!20,inner ysep=1pt,inner xsep=2pt] (gcl2) at (4,-2.18) {
      \begin{tabular}{cc}
	$[t_1,t_2)$ & cc$\ldots$o\\
      \end{tabular}
    };
    \node[draw,black!60,rounded corners,fit={(gcl0) (gcl1)}, inner sep=1pt] {};

    \draw (gcl2) edge[dashed,thick,black!50,out=180,in=0] (g2);
    \draw (g2) edge[dashed,thick,black!50] (g1);
    \draw (g1) edge[dashed,thick,black!50] (g0);

    \node[below=0.6cm of gcl2,xshift=7mm,align=left] {o = open\\c = closed};
  \end{tikzpicture}
  }
  \caption{Port-to-port model of TSN bridges with Per-Stream Filtering and Policing~(PSFP) and the Time-Aware Shaper~(TAS).} \label{fig:tsn_model}
\end{figure}

